On the Robustness of Winners: Counting Briberies in Elections

We study the parameterized complexity of counting variants of Swap- and Shift-Bribery problems, focusing on the parameterizations by the number of swaps and the number of voters. We show experimentally that Swap-Bribery offers a new approach to the robustness analysis of elections.

==> 50w_full_bord.tex <==
\begin{tikzpicture}
\begin{axis}[
    enlargelimits=false,xtick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},ytick={0,50,100,150,
200} , yticklabels={,50,100, 150,200} ,
	xlabel={50\%-winner (relative)},
	ylabel={number of elections},legend pos=north west,legend columns=2, 
legend style={draw=none,/tikz/column 2/.style={column sep=5pt,}, legend style 
= {font=\large,fill=none},  every axis plot/.append style={thick}}
]
\addplot [mark=, red] coordinates {
	(0.049999999999999996, 15) (0.09999999999999999, 29) (0.15, 33) 
(0.19999999999999998, 42) (0.24999999999999997, 56) (0.3, 79) (0.35, 74) 
(0.39999999999999997, 119) (0.44999999999999996, 171) (0.49999999999999994, 172)
};

\addplot [mark=, blue]  coordinates{
(0.049999999999999996, 54) (0.09999999999999999, 47) (0.15, 68) 
(0.19999999999999998, 71) (0.24999999999999997, 76) (0.3, 59) (0.35, 82) 
(0.39999999999999997, 89) (0.44999999999999996, 230) (0.49999999999999994, 14)
};

\addplot [mark=, black] coordinates{
	(0.049999999999999996, 89) (0.09999999999999999, 96) (0.15, 61) 
(0.19999999999999998, 72) (0.24999999999999997, 67) (0.3, 56) (0.35, 89) 
(0.39999999999999997, 191) (0.44999999999999996, 68) (0.49999999999999994, 0)
};
\legend{n-100 m-5,n-100 m-10,n-100 m-20}
\end{axis}
\end{tikzpicture}


==> 50w_full_plur.tex <==
\begin{tikzpicture}
\begin{axis}[
    enlargelimits=false,xtick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},ytick={0,50,100,150,
200} , yticklabels={,50,100, 150,200},
	xlabel={50\%-winner (relative)},
	ylabel={number of elections},legend pos=north east,legend columns=2, 
legend style={draw=none,/tikz/column 2/.style={column sep=5pt,}, legend style 
= {font=\large,fill=none},  every axis plot/.append style={thick}}
]
\addplot [mark=, red] coordinates {
	(0.049999999999999996, 34) (0.09999999999999999, 38) (0.15, 61) 
(0.19999999999999998, 62) (0.24999999999999997, 64) (0.3, 70) (0.35, 69) 
(0.39999999999999997, 95) (0.44999999999999996, 149) (0.49999999999999994, 118)
};

\addplot [mark=, blue]  coordinates{
	(0.049999999999999996, 67) (0.09999999999999999, 126) (0.15, 92) 
(0.19999999999999998, 73) (0.24999999999999997, 67) (0.3, 67) (0.35, 51) 
(0.39999999999999997, 69) (0.44999999999999996, 123) (0.49999999999999994, 0)
};

\addplot [mark=, black] coordinates{
	(0.049999999999999996, 205) (0.09999999999999999, 157) (0.15, 69) 
(0.19999999999999998, 54) (0.24999999999999997, 41) (0.3, 37) (0.35, 82) 
(0.39999999999999997, 67) (0.44999999999999996, 0) (0.49999999999999994, 0)
};
\legend{n-100 m-5,n-100 m-10,n-100 m-20}
\end{axis}
\end{tikzpicture}


==> l_image.tex <==
%\resizebox{0.55\columnwidth}{!}{\input{./plots/id20.tex}}
%\node[inner sep=0pt] (russell) at (-2,0)
%   {\resizebox{0.2\columnwidth}{!}{\input{./plots/id20.tex}}};
\definecolor{color0}{rgb}{1,0.85,0.2}
\definecolor{color1}{rgb}{0.95,0.7,0}
\definecolor{color2}{rgb}{1,0.5,0}
\definecolor{color3}{rgb}{1,0.25,0}
\definecolor{color4}{rgb}{1,0,0}
%\definecolor{color5}{rgb}{0.8,0,0.7}
%\definecolor{color6}{rgb}{0.5,0,0.5}
%\definecolor{color7}{rgb}{0.25,0,0.75}
%\definecolor{color8}{rgb}{0,0,0}
\definecolor{color5}{rgb}{0.85,0,0.75}
\definecolor{color6}{rgb}{0.625,0,0.57}
\definecolor{color7}{rgb}{0.4,0,0.4}
\definecolor{color8}{rgb}{0,0,0}
\definecolor{color9}{rgb}{0.41,0.41,0.41}

\begin{tikzpicture}
\node[anchor=north east, inner sep=0pt] (russell) at (-1.25,0)
{};
\node[anchor=north east, inner sep=0pt] (russell) at (16,0)
{};
\node[anchor=north east, inner sep=0pt] (russell) at (0,0)
{\resizebox{1.25cm}{!}{\input{id110.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (3.6,0)
{\resizebox{1.25cm}{!}{\input{id255.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (0,-3.3)
{\resizebox{1.25cm}{!}{\input{id42.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (3.6,-3.3)
{\resizebox{1.25cm}{!}{\input{id149.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (14.3,0)
{\resizebox{1.25cm}{!}{\input{id537.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (14.3,-3.3)
{\resizebox{1.25cm}{!}{\input{id491.tex}}};
\node[anchor=north east,inner sep=0pt] (whitehead) at (12.3,0.3)
% {\includegraphics[width=.4\textwidth]{./plots/mapplur.png}};
{\includegraphics[width=7cm]{map10maskplur.png}};
\setlength\tabcolsep{-3pt}
\node[thick,rounded corners=2pt,below left=2mm] at 
(12.65,-5.25) 
{%
	\resizebox{7cm}{!}{\begin{tabular}{cccccccccc}
		\raisebox{2pt}{\tikz{\draw[line width=3mm,color0] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line width=3mm,color1] 
				(0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line width=3mm,color2] 
				(0,0) -- 
				(10mm,0);}}&  \raisebox{2pt}{\tikz{\draw[line width=3mm,color3] 
				(0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line width=3mm,color4] 
				(0,0) -- 
				(10mm,0);}} & \raisebox{2pt}{\tikz{\draw[line width=3mm,color5] 
				(0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line width=3mm,color6] 
				(0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line width=3mm,color7] 
				(0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line width=3mm,color8] 
				(0,0) -- 
				(10mm,0);}} \\
		$0.05$ & $0.1$ & $0.15$ & $0.2$ & $0.25$ & $0.3$ & $0.35$ & $0.4$ & 
		$0.45$
		\end{tabular}}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (1.2,0.2)  
{\textcolor{blue}{1}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (2.4,0.2)  
{\textcolor{blue}{2}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (1.2,-3.1)  
{\textcolor{blue}{3}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (2.4,-3.1)  
{\textcolor{blue}{4}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (13,0.2)  
{\textcolor{blue}{5}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (13,-3.1)  
{\textcolor{blue}{6}};
%\draw (4.55,-0.48) ellipse (0.4cm and 0.175cm);
\draw (4.6,-0.1) -- (4.6, 0.4);
\node[text width=6cm] at (6,0.45) 
{\scriptsize{Plurality-score/Borda-score/rank}};
\end{tikzpicture}


==> l_image_append.tex <==
%\resizebox{0.55\columnwidth}{!}{\input{./plots/id20.tex}}
%\node[inner sep=0pt] (russell) at (-2,0)
%   {\resizebox{0.2\columnwidth}{!}{\input{./plots/id20.tex}}};
\definecolor{color0}{rgb}{1,0.85,0.2}
\definecolor{color1}{rgb}{0.95,0.7,0}
\definecolor{color2}{rgb}{1,0.5,0}
\definecolor{color3}{rgb}{1,0.25,0}
\definecolor{color4}{rgb}{1,0,0}
%\definecolor{color5}{rgb}{0.8,0,0.7}
%\definecolor{color6}{rgb}{0.5,0,0.5}
%\definecolor{color7}{rgb}{0.25,0,0.75}
%\definecolor{color8}{rgb}{0,0,0}
\definecolor{color5}{rgb}{0.85,0,0.75}
\definecolor{color6}{rgb}{0.625,0,0.57}
\definecolor{color7}{rgb}{0.4,0,0.4}
\definecolor{color8}{rgb}{0,0,0}
\definecolor{color9}{rgb}{0.41,0.41,0.41}

\begin{tikzpicture}
%\node[anchor=north east, inner sep=0pt] (russell) at (-1,0)
%{};
\node[anchor=north east,inner sep=0pt] (whitehead) at (0,14)
{\includegraphics[width=8cm]{mapplur5.png}};
\node[anchor=north east,inner sep=0pt] (whitehead) at (0,7)
{\includegraphics[width=8cm]{mapplur.png}}; 
\node[anchor=north east,inner sep=0pt] (whitehead) at (0,0)
{\includegraphics[width=8cm]{mapplur20.png}}; 
\node[anchor=north east,inner sep=0pt] (whitehead) at (8.5,14)
{\includegraphics[width=8cm]{mapbord5.png}};
\node[anchor=north east,inner sep=0pt] (whitehead) at (8.5,7)
{\includegraphics[width=8cm]{mapbord.png}}; 
\node[anchor=north east,inner sep=0pt] (whitehead) at (8.5,0)
{\includegraphics[width=8cm]{mapbord20.png}}; 
\node[anchor=north east,inner sep=0pt] (whitehead) at (17,14)
{\includegraphics[width=8cm]{map5mask.png}};
\node[anchor=north east,inner sep=0pt] (whitehead) at (17,7)
{\includegraphics[width=8cm]{map10mask.png}}; 
\node[anchor=north east,inner sep=0pt] (whitehead) at (17,0)
{\includegraphics[width=8cm]{map20mask.png}}; 
\setlength\tabcolsep{-3pt}
\node[thick,rounded corners=2pt,below left=2mm] at 
(8,-7) 
{%
	\resizebox{14cm}{!}{\begin{tabular}{ccccccccccc}
		\raisebox{2pt}{\tikz{\draw[line width=2.7mm,color0] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color1] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color2] (0,0) -- 
				(10mm,0);}}&  \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color3] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color4] (0,0) -- 
				(10mm,0);}} & \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color5] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color6] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color7] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color8] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color9] (0,0) -- 
				(10mm,0);}} \\
		$0.05$ & $0.1$ & $0.15$ & $0.2$ & $0.25$ & $0.3$ & $0.35$ & $0.4$ & 
		$0.45$ & 
		$0.5$
		\end{tabular}}};
\node[text width=6cm] at (6.5,15) 
{\large{Borda}};
\node[text width=6cm] at (-2,15) 
{\large{Plurality}};
\node[text width=6cm] at (14.5,15) 
{\large{Statistical cultures}};

\node[text width=6cm] at (-5,13.7) 
{\large{5 candidates}};
\node[text width=6cm] at (-5,7) 
{\large{10 candidates}};
\node[text width=6cm] at (-5,0) 
{\large{20 candidates}};
\draw[line width=0.4mm] (8.7,-8.3) -- (8.7, 16);
\end{tikzpicture}


==> l_image_borda.tex <==
%\resizebox{0.55\columnwidth}{!}{\input{./plots/id20.tex}}
%\node[inner sep=0pt] (russell) at (-2,0)
%   {\resizebox{0.2\columnwidth}{!}{\input{./plots/id20.tex}}};
\definecolor{color0}{rgb}{1,0.85,0.2}
\definecolor{color1}{rgb}{0.95,0.7,0}
\definecolor{color2}{rgb}{1,0.5,0}
\definecolor{color3}{rgb}{1,0.25,0}
\definecolor{color4}{rgb}{1,0,0}
%\definecolor{color5}{rgb}{0.8,0,0.7}
%\definecolor{color6}{rgb}{0.5,0,0.5}
%\definecolor{color7}{rgb}{0.25,0,0.75}
%\definecolor{color8}{rgb}{0,0,0}
\definecolor{color5}{rgb}{0.85,0,0.75}
\definecolor{color6}{rgb}{0.625,0,0.57}
\definecolor{color7}{rgb}{0.4,0,0.4}
\definecolor{color8}{rgb}{0,0,0}
\definecolor{color9}{rgb}{0.41,0.41,0.41}

\begin{tikzpicture}
\node[anchor=north east, inner sep=0pt] (russell) at (-1.25,0)
{};
\node[anchor=north east, inner sep=0pt] (russell) at (16,0)
{};
\node[anchor=north east, inner sep=0pt] (russell) at (0,0)
{\resizebox{1.25cm}{!}{\input{id661.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (3.6,0)
{\resizebox{1.25cm}{!}{\input{id40.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (0,-3.3)
{\resizebox{1.25cm}{!}{\input{id504.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (3.6,-3.3)
{\resizebox{1.25cm}{!}{\input{id307.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (14.3,0)
{\resizebox{1.25cm}{!}{\input{id20.tex}}};
\node[anchor=north east,inner sep=0pt] (russell) at (14.3,-3.3)
{\resizebox{1.25cm}{!}{\input{id459.tex}}};
\node[anchor=north east,inner sep=0pt] (whitehead) at (12.3,0.3)
% {\includegraphics[width=.4\textwidth]{./plots/mapplur.png}};
{\includegraphics[width=7cm]{map10maskbord.png}};
\setlength\tabcolsep{-3pt}
\node[thick,rounded corners=2pt,below left=2mm] at 
(12.65,-5.25) 
{%
	\resizebox{7cm}{!}{\begin{tabular}{ccccccccccc}
		\raisebox{2pt}{\tikz{\draw[line width=2.7mm,color0] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color1] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color2] (0,0) -- 
				(10mm,0);}}&  \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color3] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color4] (0,0) -- 
				(10mm,0);}} & \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color5] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color6] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color7] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color8] (0,0) -- 
				(10mm,0);}}& \raisebox{2pt}{\tikz{\draw[line 
				width=2.7mm,color9] (0,0) -- 
				(10mm,0);}} \\
		$0.05$ & $0.1$ & $0.15$ & $0.2$ & $0.25$ & $0.3$ & $0.35$ & $0.4$ & 
		$0.45$ & 
		$0.5$
		\end{tabular}}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (1.2,0.2)  
{\textcolor{blue}{1}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (2.4,0.2)  
{\textcolor{blue}{2}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (1.2,-3.1)  
{\textcolor{blue}{4}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (2.4,-3.1)  
{\textcolor{blue}{5}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (13,0.2)  
{\textcolor{blue}{3}};
\node[circle,inner sep=1.5pt,draw=blue,line width=0.7pt] at (13,-3.1)  
{\textcolor{blue}{6}};
%\draw (4.55,-0.48) ellipse (0.4cm and 0.175cm);
\draw (4.6,-0.1) -- (4.6, 0.4);
\node[text width=6cm] at (6.8,0.45) 
{\scriptsize{Borda-score/rank}};
\end{tikzpicture}


==> scatterborda.tex <==
\begin{tikzpicture}

\begin{axis}[
axis y line*=right, label style={font=\Large},
xlabel=50\%-winner threshold,
ylabel=score difference,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.52,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xticklabels={,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
y grid style={white!69.0196078431373!black},
ymin=-3.95, ymax=265,
ytick style={color=black},ylabel shift = -8pt
]
\addplot [only marks, mark=*, draw=black, fill=black, 
colormap/viridis,mark size=0.9pt]
table{%
x                      y
0.1 5
0.2 21
0.15 7
0.25 12
0.35 20
0.15 3
0.25 30
0.3 49
0.3 13
0.1 7
0.2 9
0.15 15
0.25 31
0.2 11
0.15 10
0.25 6
0.3 56
0.3 38
0.2 19
0.25 33
0.1 6
0.1 8
0.1 3
0.0992 7
0.25 18
0.3 37
0.15 9
0.0992 8
0.1492 10
0.1992 11
0.4 25
0.05 1
0.1492 7
0.1992 9
0.15 2
0.3 15
0.2008 9
0.2 3
0.1508 7
0.25 11
0.25 20
0.35 32
0.05 4
0.2492 11
0.25 16
0.25 19
0.2 5
0.1 4
0.45 83
0.2508 11
0.35 29
0.15 6
0.15 5
0.3 24
0.3 12
0.0992 4
0.2 8
0.1492 5
0.25 9
0.2 10
0.4 42
0.35 11
0.35 19
0.35 9
0.0492 1
0.3 21
0.4 64
0.3 17
0.3 19
0.4 47
0.35 30
0.2484 11
0.4 18
0.3 10
0.35 41
0.4492 83
0.35 25
0.4 19
0.2 4
0.35 37
0.4 50
0.45 123
0.4 23
0.15 1
0.4 21
0.4 32
0.45 76
0.1484 7
0.45 74
0.1992 10
0.35 40
0.25 2
0.45 126
0.45 80
0.35 44
0.4 76
0.4 96
0.45 110
0.4492 74
0.45 146
0.2992 24
0.45 135
0.4 49
0.3992 23
0.4 39
0.4 34
0.45 55
0.35 22
0.25 17
0.3492 44
0.45 160
0.3492 41
0.4 53
0.3992 25
0.4492 80
0.4 40
0.35 39
0.3 9
0.3 29
0.2492 17
0.45 145
0.45 66
0.35 8
0.4 33
0.4 68
0.35 13
0.3 14
0.35 26
0.45 101
0.45 73
0.2 13
0.4 83
0.45 173
0.4 60
0.25 5
0.45 162
0.4 48
0.4 38
0.45 93
0.4 55
0.3992 39
0.4492 76
0.3492 29
0.1492 2
0.45 94
0.45 91
0.3992 55
0.45 58
0.45 138
0.45 125
0.4 56
0.45 119
0.4 88
0.4508 83
0.4492 119
0.45 113
0.3 52
0.35 50
0.2992 17
0.4492 110
0.45 79
0.45 61
0.35 27
0.35 21
0.45 102
0.3492 32
0.4 59
0.35 3
0.25 23
0.45 69
0.4508 74
0.45 197
0.3992 47
0.45 38
0.3992 18
0.45 33
0.35 18
0.1492 9
0.2992 14
0.2516 11
0.4008 25
0.45 116
0.45 153
0.3508 41
0.35 49
0.35 33
0.45 75
0.1992 3
0.4 24
0.4 105
0.45 156
0.3492 20
0.3008 17
0.5 264
0.4492 126
0.3992 42
0.45 105
0.4 14
0.45 77
0.45 103
0.35 5
0.45 72
0.45 187
0.4492 69
0.45 136
0.45 62
0.2492 2
0.2492 16
0.0508 1
0.45 115
0.2008 11
0.1492 1
0.05 3
0.0492 3
0.1008 4
0.0992 5
0.0992 6
0.15 8
0.05 2
0.1008 7
0.15 16
0.05 5
0.0492 4
0.0984 7
0.1516 7
0.1492 8
0.0492 2
0.1 1
0.1008 5
0.0508 3
0.0992 3
0.0484 3
0.0508 2
0.1 2
0.1008 8
0.0516 3
0.0984 4
0.2 14
0.1016 4
0.25 24
0.0984 8
0.25 15
0.15 11
0.1492 6
0.1508 10
0.25 26
0.2 18
0.1992 19
0.25 32
0.0484 1
0.2508 16
0.1508 9
0.0508 4
0.15 17
0.25 7
0.1508 5
0.2 15
0.1508 8
0.0484 2
0.2 17
0.0992 2
0.05 6
0.2 23
0.1484 8
0.0484 4
0.1984 11
0.0476 3
0.1016 7
0.2492 20
0.0516 4
0.0516 1
0.1984 9
0.25 29
0.0476 1
0.25 22
0.0516 2
0.1992 5
0.25 34
0.0976 4
0.2008 10
0.2 20
0.1008 2
0.1024 4
0.0476 2
0.0524 2
0.1484 10
0.0468 2
0.0524 3
0.2492 23
0.1992 8
0.2492 18
0.2 25
0.0984 5
0.0532 2
0.1992 25
0.1992 15
0.2016 11
0.0492 6
0.1508 2
0.0468 3
0.2 7
0.0524 1
0.0468 1
0.1508 6
0.0508 6
0.1516 8
0.0976 7
0.0984 2
0.046 2
0.2508 23
0.1476 7
0.1016 5
0.1484 2
0.1008 6
0.1992 7
0.0532 1
0.046 1
0.15 4
0.054 2
0.1016 8
0.1024 7
0.1492 3
0.0968 4
0.15 19
0.15 12
0.45 92
0.3992 40
0.4492 156
0.45 97
0.45 137
0.0452 2
0.45 203
0.2492 5
0.4492 187
0.4 29
0.4508 110
0.45 142
0.4 9
0.4 72
0.45 107
0.45 96
0.4492 73
0.3992 32
0.4008 23
0.45 114
0.45 56
0.4 43
0.45 48
0.3992 14
0.45 111
0.4508 76
0.4492 102
0.4492 66
0.4492 62
0.3492 19
0.1476 8
0.2008 3
0.0532 3
0.1484 5
0.1984 10
0.1516 5
0.2508 20
0.054 1
0.1484 6
0.2492 15
0.1476 5
0.2008 5
0.1508 1
0.2476 11
0.2492 6
0.3492 33
0.1016 2
0.1524 7
0.1524 5
0.1992 4
0.2508 15
0.2008 4
0.2008 8
0.2 12
0.25 10
0.1492 4
0.1984 3
0.2484 16
0.1984 5
0.2 1
0.3508 19
0.35 12
0.3492 8
0.1032 4
0.3492 13
0.3508 13
0.3492 12
0.35 7
0.3 8
0.3992 19
0.3484 13
0.2992 9
0.3984 25
0.1984 4
0.3492 18
0.4 17
0.4 30
0.3 3
0.2508 6
0.45 29
0.3 1
0.4016 25
0.3492 9
0.35 10
0.3508 8
0.35 15
0.4 28
0.3508 12
0.45 134
0.0548 2
0.45 78
0.45 133
0.1984 8
0.3984 23
0.3492 50
0.45 34
0.45 181
0.4492 75
0.45 70
0.45 20
0.45 104
0.45 143
0.4 63
0.5 211
0.45 82
0.4484 76
0.45 13
0.4492 101
0.45 47
0.4 65
0.4492 13
0.4492 115
0.4492 56
0.45 148
0.5 238
0.45 23
0.5 205
0.4 78
0.3992 65
0.4 46
0.4508 80
0.45 130
0.45 95
0.4492 103
0.45 117
0.2 6
0.45 174
0.35 4
0.4492 70
0.45 14
0.4508 115
0.2992 19
0.2492 7
0.0452 1
0.35 56
0.45 99
0.3508 18
0.45 140
0.45 179
0.3 18
0.1492 12
0.4 52
0.4492 82
0.4508 75
0.45 87
0.45 106
0.4 74
0.35 63
0.35 35
0.4 41
0.3992 9
0.3 16
0.2016 9
0.3 36
0.0968 7
0.3992 64
0.3 20
0.45 65
0.25 1
0.35 52
0.4 79
0.3508 9
0.4 80
0.4508 73
0.3 5
0.45 129
0.3508 29
0.2992 18
0.2992 36
0.4 37
0.0444 2
0.4 69
0.3008 24
0.2992 29
0.3992 41
0.2992 12
0.4008 64
0.4 92
0.4 86
0.1032 7
0.4 66
0.45 86
0.2 16
0.3508 20
0.35 72
0.3492 56
0.3484 41
0.35 14
0.1992 16
0.4 62
0.35 59
0.2492 29
0.3992 69
0.0556 2
0.3492 39
0.35 69
0.3 25
0.1992 13
0.45 155
0.1508 4
0.2008 7
0.3008 29
0.2016 10
0.45 59
0.4484 80
0.3492 63
0.3 45
0.1976 9
0.25 3
0.25 13
0.2992 25
0.0548 1
0.3992 72
0.3 26
0.2492 30
0.2992 49
0.1008 3
0.3492 69
0.35 42
0.2516 16
0.2984 29
0.2984 24
0.1992 12
0.0444 1
0.2492 12
0.4 117
0.1508 12
0.2508 29
0.1992 20
0.35 53
0.3 33
0.3008 12
0.2992 33
0.2492 24
0.3008 25
0.35 60
0.3 51
0.2016 4
0.2508 18
0.0984 3
0.3508 56
0.2016 8
0.1516 6
0.3016 29
0.2976 29
0.2508 17
0.1492 11
0.25 25
0.3992 46
0.2508 24
0.3008 33
0.1992 21
0.2484 24
0.3992 80
0.2008 13
0.0484 6
0.1508 11
0.1484 11
0.0976 2
0.1484 4
0.3008 49
0.35 48
0.25 27
0.4008 80
0.2492 27
0.0556 1
0.3 34
0.2492 31
0.1984 13
0.2 24
0.1516 4
0.1976 4
0.2484 20
0.2492 13
0.2008 19
0.1976 10
0.1524 8
0.2508 7
0.096 4
0.0436 1
0.2492 26
0.1992 14
0.1468 8
0.3 22
0.0976 5
0.1476 4
0.3 47
0.0564 1
0.1492 17
0.15 14
0.1984 19
0.1024 5
0.0476 4
0.1976 11
0.3008 36
0.2492 22
0.3492 37
0.2484 15
0.2508 26
0.1468 7
0.25 28
0.1516 10
0.2492 9
0.35 68
0.2492 25
0.2508 13
0.104 4
0.35 65
0.2024 4
0.2484 17
0.2992 34
0.1532 8
0.0968 5
0.1524 4
0.2008 12
0.1532 7
0.35 36
0.2516 17
0.146 7
0.2484 18
0.046 3
0.3 44
0.1984 12
0.0428 1
0.2984 36
0.4 26
0.4 51
0.4492 87
0.4 22
0.3484 18
0.3492 7
0.4492 79
0.3484 8
0.3492 14
0.3484 19
0.35 16
0.4 77
0.4 27
0.35 34
0.4008 9
0.3992 60
0.4008 46
0.4492 99
0.4008 47
0.45 42
0.4484 83
0.45 49
0.45 71
0.4492 58
0.45 124
0.45 88
0.4484 73
0.4492 47
0.45 53
0.4492 92
0.4508 69
0.4508 66
0.3992 37
0.4508 56
0.45 84
0.45 85
0.45 40
0.4492 48
0.4516 73
0.4492 77
0.4508 77
0.5 92
0.4492 65
0.45 100
0.45 109
0.4508 70
0.4516 76
0.4508 92
0.4508 62
0.4492 71
0.4484 92
0.45 67
0.4508 82
0.45 90
0.4516 80
0.4492 85
0.4484 82
0.4492 78
0.4492 84
0.4508 85
0.4484 85
0.4492 91
0.4508 78
0.4492 86
0.4508 79
0.5 96
0.4492 95
0.4516 82
0.4492 88
0.4508 99
0.4508 86
0.4492 93
0.5 107
0.4492 90
0.5 91
0.4516 92
0.4508 93
0.4516 83
0.4476 92
0.4492 96
0.4484 99
0.4508 95
0.4492 105
0.4476 83
0.4492 94
0.4484 93
0.4508 96
0.4508 94
0.4992 92
0.4508 90
0.4508 88
0.4508 91
0.4492 97
0.4516 93
0.4484 94
0.4508 102
0.4508 103
0.4508 97
0.4484 97
0.4484 95
0.5 100
0.4484 102
0.4508 101
0.4484 103
0.4484 96
0.4516 99
0.4484 101
0.4516 103
0.4516 101
0.4476 101
0.4492 100
0.4476 99
0.5 99
0.5 101
0.4508 100
0.4516 94
0.4476 94
0.4516 102
0.4476 102
0.4524 101
0.4484 100
0.45 98
0.4516 100
0.4476 100
0.4524 100
0.4468 101
0.4468 100
0.4532 100
0.4492 98
0.4508 98
0.446 100
0.454 100
0.4452 100
0.4532 101
0.4548 100
0.4444 100
0.4556 100
0.4992 100
0.5008 100
0.446 101
};
\end{axis}
\begin{axis}[
color=red,  label style={font=\Large},
separate axis lines,
  axis y line*=left,
  axis x line=none,
  ylabel=number of elections,
  ymin=-9, ymax=260,
  xmin=0, xmax=0.52,ylabel shift = -5pt,every axis 
plot/.append style={thick}
]
\addplot[red,mark=*] coordinates{
	(0.05, 54) (0.1, 47) (0.15, 68)
(0.2, 71) (0.25, 76) (0.3, 59) (0.35, 82)
(0.4, 89) (0.45, 230) (0.5, 14)
};
%\addplot+[lightgray,forget plot,thick] coordinates{(0.248,0) (0.248,250)};
\end{axis}



\end{tikzpicture}


==> scatterplur.tex <==
\begin{tikzpicture}

\begin{axis}[
axis y line*=right, label style={font=\Large},
xlabel=50\%-winner threshold,
ylabel=score difference,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=0.52,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xticklabels={,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
y grid style={white!69.0196078431373!black},
ymin=-3.95, ymax=104.95,
ytick style={color=black},ylabel shift = -13pt
]
\addplot [only marks, mark=*, draw=black, fill=black, 
colormap/viridis,mark size=0.9pt]
table{%
x                      y
0.05 2
0.2 7
0.1 2
0.15 3
0.25 5
0.1 1
0.1 5
0.0992 2
0.0992 1
0.1492 3
0.1008 2
0.05 1
0.25 7
0.15 2
0.1008 1
0.1 3
0.0492 1
0.2 5
0.0984 1
0.1016 1
0.0976 1
0.1024 1
0.2 6
0.0508 1
0.0484 1
0.15 1
0.0516 1
0.0968 1
0.15 5
0.3 8
0.25 10
0.1032 1
0.1992 5
0.0984 2
0.2492 5
0.3 1
0.1492 2
0.1508 3
0.15 7
0.25 6
0.1 4
0.2 3
0.0476 1
0.0524 1
0.2008 5
0.2 10
0.4 24
0.15 4
0.1992 7
0.2 4
0.15 10
0.0992 4
0.2 8
0.15 6
0.096 1
0.3 9
0.104 1
0.1992 10
0.2 2
0.15 8
0.35 15
0.3 18
0.25 17
0.1492 1
0.1508 1
0.2 24
0.0992 3
0.25 12
0.25 4
0.2492 6
0.1492 4
0.0492 2
0.1492 7
0.0508 2
0.1992 3
0.2 12
0.2 16
0.1 10
0.1484 1
0.1008 3
0.1508 2
0.35 6
0.1492 5
0.35 3
0.1992 16
0.2008 3
0.0468 1
0.1016 2
0.1516 1
0.4 1
0.05 3
0.3 6
0.0992 5
0.2 1
0.4 8
0.35 13
0.1008 4
0.25 8
0.0484 2
0.0532 1
0.2 11
0.046 1
0.1 7
0.2008 10
0.4 11
0.15 11
0.0952 1
0.0976 2
0.1048 1
0.3492 13
0.2 9
0.3992 24
0.1508 5
0.3 5
0.2508 6
0.0984 4
0.1984 3
0.25 3
0.1476 1
0.1508 4
0.3492 6
0.3 7
0.35 9
0.1992 1
0.1992 6
0.45 10
0.0944 1
0.3 10
0.4 2
0.0984 3
0.0492 3
0.1492 6
0.2992 6
0.3 14
0.3492 3
0.4 9
0.1056 1
0.2492 12
0.0508 3
0.1992 4
0.4 3
0.3 2
0.3992 9
0.3992 8
0.35 4
0.2992 9
0.054 1
0.4 15
0.4 10
0.3992 1
0.1484 5
0.3 3
0.3992 10
0.1024 2
0.0936 1
0.0968 2
0.3992 2
0.2992 1
0.4 12
0.3508 3
0.4 6
0.35 5
0.35 8
0.3008 6
0.1984 10
0.0452 1
0.1064 1
0.2008 1
0.4 17
0.4 23
0.0516 2
0.2492 4
0.3992 11
0.1508 6
0.0928 1
0.3492 8
0.0548 1
0.3008 9
0.45 38
0.3992 12
0.35 7
0.4 4
0.1072 1
0.1 6
0.35 1
0.2484 6
0.3992 6
0.45 22
0.3508 13
0.4008 12
0.4008 6
0.1984 5
0.2492 8
0.1032 2
0.4 5
0.1508 7
0.1992 2
0.3 13
0.1484 7
0.1992 9
0.1524 1
0.25 14
0.1484 2
0.0444 1
0.2008 6
0.2992 13
0.2992 7
0.1516 2
0.2492 7
0.1476 2
0.092 1
0.2008 4
0.108 1
0.1984 4
0.2016 5
0.1484 4
0.0556 1
0.25 9
0.2508 12
0.2492 3
0.0912 1
0.1484 6
0.1088 1
0.3 4
0.3 19
0.1524 2
0.0436 1
0.096 2
0.1516 5
0.1476 5
0.2008 2
0.3008 7
0.1468 2
0.1524 5
0.2492 9
0.0564 1
0.1516 6
0.104 2
0.0904 1
0.25 1
0.0952 2
0.1984 1
0.25 13
0.1532 2
0.2008 7
0.146 2
0.1984 2
0.1048 2
0.0944 2
0.1984 6
0.2016 6
0.2508 8
0.2016 4
0.0428 1
0.1016 3
0.1056 2
0.2016 1
0.1516 4
0.1468 1
0.1476 4
0.0936 2
0.2016 3
0.2484 8
0.1096 1
0.1064 2
0.0928 2
0.1016 4
0.2492 13
0.1976 6
0.154 2
0.1484 3
0.0896 1
0.0572 1
0.042 1
0.1468 5
0.1516 7
0.1516 3
0.1476 3
0.2508 5
0.1072 2
0.0976 3
0.092 2
0.1532 5
0.0976 4
0.146 5
0.058 1
0.1452 2
0.1024 3
0.154 5
0.0476 2
0.1104 1
0.1548 2
0.1976 5
0.1524 4
0.0524 2
0.0968 3
0.1024 4
0.1468 4
0.0412 1
0.4008 9
0.2 18
0.1492 8
0.4 14
0.3992 3
0.2984 7
0.45 34
0.2492 17
0.45 50
0.2484 5
0.0992 7
0.45 19
0.2992 18
0.0588 1
0.0404 1
0.0992 10
0.35 23
0.35 16
0.108 2
0.2 19
0.4008 11
0.0468 2
0.1008 7
0.1984 7
0.3008 18
0.1008 5
0.2508 9
0.4 31
0.2992 5
0.1032 3
0.096 3
0.0968 4
0.1032 4
0.0596 1
0.0912 2
0.096 4
0.0888 1
0.1088 2
0.1112 1
0.0396 1
0.0604 1
0.2508 3
0.104 3
0.0388 1
0.0904 2
0.1096 2
0.0612 1
0.038 1
0.088 1
0.1976 4
0.112 1
0.0872 1
0.2992 2
0.2992 4
0.3008 5
0.3016 7
0.3008 2
0.2976 7
0.1444 2
0.3 11
0.0484 3
0.1476 7
0.3024 7
0.2508 4
0.3008 4
0.2992 10
0.3008 10
0.0952 3
0.35 10
0.35 12
0.2984 6
0.25 2
0.3492 16
0.2484 3
0.3492 10
0.1128 1
0.1976 1
0.2984 4
0.1556 2
0.3484 3
0.35 22
0.4 65
0.45 81
0.4008 24
0.3 23
0.2484 4
0.3 21
0.45 56
0.0516 3
0.4 45
0.2024 4
0.2 22
0.45 28
0.2484 12
0.3008 13
0.45 49
0.45 80
0.4 25
0.1532 4
0.1 12
0.25 16
0.35 25
0.4 52
0.1532 1
0.35 50
0.3 36
0.45 88
0.1976 3
0.45 17
0.3 17
0.1 8
0.0896 2
0.3984 12
0.45 29
0.2508 17
0.45 39
0.0476 3
0.45 61
0.4 46
0.062 1
0.3984 24
0.3992 31
0.2492 1
0.2984 5
0.35 18
0.1992 19
0.3992 14
0.35 32
0.25 22
0.45 30
0.0992 6
0.1104 2
0.1452 5
0.4 39
0.4008 14
0.4492 56
0.3992 15
0.4492 34
0.3508 8
0.146 1
0.2484 17
0.3016 4
0.2992 3
0.1992 8
0.3016 6
0.2516 5
0.3484 13
0.2024 1
0.3008 3
0.3 28
0.2508 13
0.3516 13
0.25 11
0.1008 6
0.3984 6
0.4 41
0.3476 13
0.2992 17
0.35 24
0.2992 14
0.4 26
0.3492 25
0.2016 7
0.35 17
0.146 4
0.35 11
0.2008 8
0.3508 25
0.3508 6
0.0532 2
0.1048 3
0.2976 4
0.4 42
0.3008 17
0.3 15
0.25 19
0.1436 2
0.3492 18
0.2492 11
0.3492 15
0.2508 1
0.2968 7
0.0888 2
0.2484 1
0.2516 1
0.046 2
0.3016 5
0.4008 15
0.0984 5
0.2516 12
0.2024 6
0.4008 3
0.4 21
0.3508 15
0.2476 5
0.054 2
0.2516 4
0.2484 9
0.154 1
0.35 14
0.0372 1
0.2492 10
0.0944 3
0.1524 3
0.2492 14
0.154 4
0.2516 6
0.0628 1
0.1112 2
0.0364 1
0.0452 2
0.35 2
0.2008 9
0.3032 7
0.088 2
0.2476 1
0.2016 2
0.1468 3
0.1564 2
0.1976 2
0.1984 9
0.1452 1
0.104 4
0.1428 2
0.1056 3
0.0636 1
0.112 2
0.1524 7
0.0356 1
0.2516 3
0.1968 4
0.1548 5
0.2024 5
0.0872 2
0.2024 2
0.1968 5
0.2976 5
0.0864 1
0.1548 1
0.1128 2
0.0548 2
0.0864 2
0.1136 1
0.0936 3
0.0952 4
0.2492 2
0.1444 5
0.1968 1
0.0644 1
0.0856 1
0.2032 4
0.1532 3
0.1136 2
0.2032 5
0.2476 6
0.0348 1
0.0444 2
0.1144 1
0.0848 1
0.1452 4
0.1048 4
0.0856 2
0.0652 1
0.196 5
0.1016 5
0.1152 1
0.034 1
0.1548 4
0.1444 4
0.084 1
0.066 1
0.0332 1
0.0668 1
0.116 1
0.1556 4
0.146 3
0.0832 1
0.2508 7
0.1508 8
0.1144 2
0.2524 1
0.0324 1
0.2524 6
0.2476 3
0.1444 1
0.1168 1
0.2024 3
0.1556 1
0.3024 4
0.1436 1
0.0676 1
0.0316 1
0.0824 1
0.0556 2
0.1564 1
0.1176 1
0.1436 4
0.2484 7
0.3492 14
0.3492 4
0.3492 9
0.3508 4
0.2468 6
0.3992 4
0.3492 12
0.3024 5
0.2992 11
0.3508 9
0.296 7
0.2984 3
0.2984 2
0.3492 2
0.2976 6
0.3984 3
0.3024 6
0.3484 9
0.4 29
0.4 13
0.4 35
0.3992 23
0.45 37
0.4 22
0.4 32
0.3984 15
0.4 16
0.4 30
0.3992 21
0.4008 23
0.3992 26
0.3984 23
0.4492 39
0.45 36
0.4 19
0.45 21
0.4 28
0.3992 30
0.45 55
0.45 65
0.45 52
0.45 64
0.45 69
0.45 54
0.45 57
0.45 60
0.45 43
0.45 44
0.4492 65
0.4492 54
0.4492 60
0.4508 65
0.4492 55
0.45 59
0.4508 56
0.4508 55
0.4492 52
0.45 53
0.45 79
0.4492 81
0.45 72
0.45 75
0.45 73
0.45 85
0.4492 79
0.4492 72
0.4508 81
0.45 84
0.45 83
0.4484 81
0.45 92
0.45 82
0.4492 84
0.4508 79
0.4492 83
0.4508 72
0.4492 82
0.4508 83
0.45 94
0.4492 88
0.45 96
0.4492 80
0.4508 88
0.4484 88
0.4492 92
0.4516 88
0.45 89
0.4508 84
0.4484 84
0.4476 88
0.4508 92
0.45 87
0.4492 89
0.4492 96
0.45 95
0.4484 92
0.4508 96
0.4508 89
0.45 100
0.4492 100
0.4508 100
0.45 98
0.4484 96
0.4492 98
0.4508 98
0.4484 100
0.4516 100
0.4476 100
0.4524 100
0.4484 98
0.4516 98
0.4468 100
0.4532 100
0.4516 92
0.4492 94
0.4476 98
0.446 100
0.454 100
0.4452 100
0.4524 98
0.4548 100
0.4444 100
0.4556 100
0.4436 100
0.4564 100
0.4428 100
0.4468 98
0.4532 98
0.4572 100
0.442 100
0.458 100
0.4412 100
0.4588 100
0.4404 100
0.4596 100
0.4396 100
0.4604 100
0.4388 100
};
\end{axis}
\begin{axis}[
color=blue,  label style={font=\Large},
separate axis lines,
  axis y line*=left,
  axis x line=none,
  ylabel=number of elections,
  ymin=-9, ymax=260,
  xmin=0, xmax=0.52,ylabel shift = -5pt,every axis 
plot/.append style={thick}
]
\addplot coordinates{
	(0.05, 67) (0.1, 126) (0.15, 92) 
(0.2, 73) (0.25, 67) (0.3, 67) (0.35, 51)
(0.4, 69) (0.45, 123) (0.5, 0)
};
%\addplot+[lightgray,forget plot,thick] coordinates{(0.248,0) (0.248,250)};
\end{axis}



\end{tikzpicture}

